Robust Probabilistic Modeling with Bayesian Data Reweighting

Probabilistic models analyze data by relying on a set of assumptions. Data that exhibit deviations from these assumptions can undermine inference and prediction quality. Robust models offer protection against mismatch between a model's assumptions and reality. We propose a way to systematically detect and mitigate mismatch of a large class of probabilistic models. The idea is to raise the likelihood of each observation to a weight and then to infer both the latent variables and the weights from data. Inferring the weights allows a model to identify observations that match its assumptions and down-weight others. This enables robust inference and improves predictive accuracy. We study four different forms of mismatch with reality, ranging from missing latent groups to structure misspecification. A Poisson factorization analysis of the Movielens 1M dataset shows the benefits of this approach in a practical scenario.

==> img/augmented_bayes.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=filled] (0) at (0, 0) {};
    \node [style=hollow] (1) at (-2, 0) {};
    \node [style=empty] (2) at (-2, 0.5) {$\beta$};
    \node [style=empty] (3) at (0, 0.5) {$y_n$};
    \node [style=param] (6) at (-3, 0) {};
    \node [style=empty]  (7) at (-3, 0.5) {$p_\beta$};
    \node [style=hollow] (8) at (-1, -1.0) {};
    \node [style=empty] (9) at (-1, -1.5) {$w_n$};
    \node [style=param] (10) at (-3, -1.0) {};
    \node [style=empty] (11) at (-3, -1.5) {$p_w$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=arrow] (1) to (0);
    \draw [style=line]  (6) to (1);
    \draw [style=arrow, bend right]  (8) to (0);
    \draw [style=line]  (10) to (8);
  \end{pgfonlayer}
  \plate {} {(0)(3)(8)} {$N$};
\end{tikzpicture}


==> img/classical_bayes.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (0) at (0, 0)      {};
		\node [style=hollow] (1) at (-1.5, 0)   {};
		\node [style=empty] (2)  at (-1.5, 0.5) {$\beta$};
		\node [style=empty] (3)  at (0, 0.5)    {$y_n$};
		\node [style=param] (6)  at (-2.5, 0)   {};
		\node [style=empty]  (7) at (-2.5, 0.5) {$p_\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=line]  (6) to (1);
	\end{pgfonlayer}
  \plate {} {(0)(3)} {$N$};
\end{tikzpicture}


==> img/glm_missgp_CI.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
width=3.0in,
height=1.5in,
xmin=0, xmax=0.55,
ymin=0, ymax=1.50,
% axis lines=middle,
axis x line=bottom,
axis y line=middle,
xlabel={$F$},
x label style={at={(current axis.right of origin)},anchor=south},
ylabel={$\beta$},
xtick={0.01,0.11,0.21,0.31,0.41},
xticklabels={0,0.1,0.2,0.3,0.4},
ytick={0,0.5,1},
legend entries={$\beta_\text{men}$, original, \gls{RPM}, localized},
legend style={draw=none, at={(1.2,1.05)}, anchor=north east, font=\small},
legend cell align=left,
cycle list name=mark list*,
]
\addplot [thick, black, opacity=0.5, dashed]
table {%
0 0.5
0.6 0.5
};
\addplot+[
    color1, very thick,
    mark=none,
    error bars/.cd,
    error bar style={line width=1.0pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.0pt
    },
    y dir=both, y explicit,
]
table[y error plus=ey+, y error minus=ey-]
{
x            y            ey-          ey+
% 0.45        0.17900396  0.0570352   0.06158236
  0.4         0.19239904  0.05762813  0.06368886
  % 0.35        0.21699104  0.06131328  0.06802351
  0.3         0.23343298  0.06443242  0.07070411
  % 0.25        0.27270991  0.06945167  0.07870334
  0.2         0.2912805   0.07262494  0.08212068
  % 0.15        0.3279208   0.07922186  0.09098235
  0.1         0.38089584  0.08995623  0.10500509
  % 0.05        0.43235766  0.10006237  0.12165548
  0.          0.52044044  0.12415286  0.15364387
};

\addplot+[
    color2, very thick,
    mark=none,
    error bars/.cd,
    error bar style={line width=1.0pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.0pt
    },
    y dir=both, y explicit,
]
table[y error plus=ey+, y error minus=ey-]
{
x            y            ey-          ey+
 % 0.46        0.44829266  0.12453411  0.1694077
  0.42         0.46631579  0.12764987  0.17513351
  % 0.36        0.51985249  0.14409263  0.20695864
  0.32         0.54274707  0.1502246   0.21710947
  % 0.26        0.61907359  0.17832179  0.26293383
  0.22         0.63673069  0.18192303  0.28077667
  % 0.16        0.65290793  0.2067957   0.26946232
  0.12         0.69223216  0.24118793  0.24118793
  % 0.06        0.71576566  0.2701653   0.2701653
  0.02          0.80601497  0.33821669  0.33821669
};


\addplot+[
    color3, very thick,
    mark=none,
    error bars/.cd,
    error bar style={line width=1.0pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.0pt
    },
    y dir=both, y explicit,
]
table[y error plus=ey+, y error minus=ey-]
{
x            y            ey-          ey+
 % 0.47        0.65562574  0.39365056  1.10376186
  0.44        0.7866982   0.50498921  1.68523439
  % 0.37        0.84719679  0.50431678  1.37222586
  0.34        0.69793055  0.39296238  1.32271696
  % 0.27        0.79880253  0.41740345  1.32660264
  0.24        0.67950786  0.31619449  1.06458282
  % 0.17        0.68834582  0.30648045  0.87889374
  0.14        0.6656251   0.26320118  0.79011379
  % 0.07        0.66527463  0.23368633  0.68830688
  0.04          0.65101684  0.18601689  0.50790924
};

\end{axis}
\end{tikzpicture}


==> img/intuition_plot.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=3.2in,
height=1.5in,
xmin=-0.465, xmax=3.165,
ymin=-0.432004240905667, ymax=4.57208905901901,
x axis line style={opacity=0},
axis x line*=bottom,
axis y line=left,
ylabel={Density},
ylabel near ticks,
xtick={0,1,2},
ytick=\empty,
legend entries={{Uncorrupted},{Corrupted},{Original Model},{Reweighted Model}},
legend style={draw=none, at={(0.98,0.98)}, anchor=north east,
font=\small},
legend cell align=right,
]
\addplot [semithick, color0, opacity=0.65, mark=diamond, mark size=2.5, mark
options={solid}, only marks]
table {%
0.215800842907737 -0.25
0.0968115201641518 -0.25
0.0157264010436376 -0.25
-0.130209171068826 -0.25
-0.0482364915670794 -0.25
-0.0850097772134004 -0.25
-0.0707798118432557 -0.25
-0.0150361538444749 -0.25
0.0749595722737044 -0.25
0.00543671737048325 -0.25
-0.00698972905325521 -0.25
-0.0375949577969831 -0.25
};
\addplot [semithick, color1, opacity=0.65, mark=*, mark size=2, mark options=
{solid,fill opacity=0}, only marks]
table {%
1.52110747030743 -0.25
1.46891165572044 -0.25
1.35818685556531 -0.25
1.42696704491967 -0.25
};
\addplot [very thick, color3, dotted]
table {%
-0.3 0.0160919510687036
-0.283417085427136 0.0190037374243568
-0.266834170854271 0.0223711727589162
-0.250251256281407 0.0262517279413199
-0.233668341708543 0.0307076407208067
-0.217085427135678 0.035805885564956
-0.200502512562814 0.0416180569977404
-0.18391959798995 0.0482201541809391
-0.167336683417085 0.0556922547962361
-0.150753768844221 0.0641180669780634
-0.134170854271357 0.0735843491594955
-0.117587939698492 0.0841801892582428
-0.101005025125628 0.0959961366698886
-0.0844221105527638 0.109123183061135
-0.0678391959798995 0.123651590962233
-0.0512562814070352 0.139669572623239
-0.0346733668341709 0.15726182548285
-0.0180904522613066 0.176507934841176
-0.00150753768844225 0.197480658848381
0.0150753768844221 0.22024411561919
0.0316582914572864 0.244851897039319
0.0482412060301507 0.27134513850747
0.064824120603015 0.299750578305296
0.0814070351758793 0.330078644346956
0.0979899497487437 0.362321609563517
0.114572864321608 0.396451859959481
0.131155778894472 0.432420321279159
0.147738693467337 0.470155091092098
0.164321608040201 0.509560322821303
0.180904522613065 0.550515406693269
0.19748743718593 0.592874489714798
0.214070351758794 0.636466372545469
0.230653266331658 0.681094815546038
0.247236180904523 0.72653927939664
0.263819095477387 0.772556117596271
0.280402010050251 0.818880229025535
0.296984924623115 0.865227168772041
0.31356783919598 0.911295704817756
0.330150753768844 0.956770797241378
0.346733668341708 1.0013269655962
0.363316582914573 1.04463199940429
0.379899497487437 1.08635095658939
0.396482412060301 1.12615038548023
0.413065326633166 1.1637026980652
0.42964824120603 1.19869061575588
0.446231155778894 1.23081160427013
0.462814070351759 1.25978221157883
0.479396984924623 1.2853422223191
0.495979899497487 1.30725854374518
0.512562814070352 1.32532874217939
0.529145728643216 1.33938415498384
0.54572864321608 1.34929251117255
0.562311557788945 1.35496000372694
0.578894472361809 1.35633276821065
0.595477386934673 1.35339773508933
0.612060301507538 1.34618283689414
0.628643216080402 1.33475656563665
0.645226130653266 1.31922689028248
0.66180904522613 1.29973955821154
0.678391959798995 1.27647581803426
0.694974874371859 1.24964961351833
0.711557788944723 1.21950430936989
0.728140703517588 1.18630901891372
0.744723618090452 1.15035461109439
0.761306532663316 1.11194947950303
0.777889447236181 1.07141515922192
0.794472361809045 1.02908187813999
0.811055276381909 0.985284128066776
0.827638190954774 0.940356337567164
0.844221105527638 0.894628723121423
0.860804020100502 0.848423388206379
0.877386934673367 0.802050731457969
0.893969849246231 0.755806215510963
0.910552763819095 0.709967537736952
0.92713567839196 0.664792233245271
0.943718592964824 0.620515729499652
0.960301507537688 0.577349861049477
0.976884422110553 0.53548184246883
0.993467336683417 0.495073687898446
1.01005025125628 0.456262056815998
1.02663316582915 0.419158497997099
1.04321608040201 0.383850057204648
1.05979899497487 0.350400209042536
1.07638190954774 0.318850069669115
1.0929648241206 0.289219844680059
1.10954773869347 0.261510465392454
1.12613065326633 0.23570536690966
1.1427135678392 0.211772362607365
1.15929648241206 0.189665571919463
1.17587939698492 0.16932736136523
1.19246231155779 0.150690262483873
1.20904522613065 0.133678834562132
1.22562814070352 0.118211444590531
1.24221105527638 0.104201941606689
1.25879396984925 0.0915612073340425
1.27537688442211 0.080198569670829
1.29195979899497 0.0700230700144609
1.30854271356784 0.0609445795271628
1.3251256281407 0.0528747631868208
1.34170854271357 0.0457278937695235
1.35829145728643 0.0394215207437804
1.3748743718593 0.0338770014055406
1.39145728643216 0.0290199034488221
1.40804020100502 0.0247802895640682
1.42462311557789 0.0210928956120642
1.44120603015075 0.0178972144714988
1.45778894472362 0.0151374978459456
1.47437185929648 0.0127626881885985
1.49095477386935 0.0107262925102322
1.50753768844221 0.00898620922766873
1.52412060301508 0.00750451843530474
1.54070351758794 0.00624724508714492
1.5572864321608 0.00518410360369725
1.57386934673367 0.00428823140496161
1.59045226130653 0.00353591785052469
1.6070351758794 0.00290633406820602
1.62361809045226 0.00238126819628291
1.64020100502513 0.00194486966849752
1.65678391959799 0.00158340534850399
1.67336683417085 0.00128502957950804
1.68994974874372 0.00103956956011565
1.70653266331658 0.000838326890085731
1.72311557788945 0.000673895648287085
1.73969849246231 0.000539996966026852
1.75628140703518 0.000431329736720456
1.77286432160804 0.000343436851109384
1.7894472361809 0.000272586158652818
1.80603015075377 0.000215665222694727
1.82261306532663 0.000170088851849316
1.8391959798995 0.000133718345251956
1.85577889447236 0.000104791377771522
1.87236180904523 8.18614663810901e-05
1.88894472361809 6.37459946670971e-05
1.90552763819095 4.94818236286236e-05
1.92211055276382 3.82875788815549e-05
1.93869346733668 2.95317732293605e-05
1.95527638190955 2.27059960456813e-05
1.97185929648241 1.74024744015851e-05
1.98844221105528 1.32953832895636e-05
2.00502512562814 1.01253520721053e-05
2.021608040201 7.6866802728819e-06
2.03819095477387 5.81683725983511e-06
2.05477386934673 4.38787677511824e-06
2.0713567839196 3.29944842953918e-06
2.08793969849246 2.47313417832738e-06
2.10452261306533 1.84787856058611e-06
2.12110552763819 1.37631735673672e-06
2.13768844221106 1.02184061269065e-06
2.15427135678392 7.56253060191787e-07
2.17085427135678 5.5791821843122e-07
2.18743718592965 4.10292288210644e-07
2.20402010050251 3.00770735411067e-07
2.22060301507538 2.19784577356651e-07
2.23718592964824 1.60095182297372e-07
2.25376884422111 1.1624618920664e-07
2.27035175879397 8.41392427620456e-08
2.28693467336683 6.07068762466603e-08
2.3035175879397 4.36612923129111e-08
2.32010050251256 3.13021882253058e-08
2.33668341708543 2.23703214038855e-08
2.35326633165829 1.59363610985099e-08
2.36984924623116 1.13168487721901e-08
2.38643216080402 8.010899359842e-09
2.40301507537688 5.65270669827181e-09
2.41959798994975 3.97604270742068e-09
2.43618090452261 2.78782200685563e-09
2.45276381909548 1.94849123367444e-09
2.46934673366834 1.35753577430112e-09
2.48592964824121 9.42808572478008e-10
2.50251256281407 6.52702347952174e-10
2.51909547738693 4.50428892153926e-10
2.5356783919598 3.09853722253551e-10
2.55226130653266 2.12474398312707e-10
2.56884422110553 1.45236545720769e-10
2.58542713567839 9.89611257397586e-11
2.60201005025126 6.72160141344722e-11
2.61859296482412 4.55093148041156e-11
2.63517587939698 3.0714768805886e-11
2.65175879396985 2.06639630844789e-11
2.66834170854271 1.3857962974401e-11
2.68492462311558 9.26412889047893e-12
2.70150753768844 6.1734678879925e-12
2.71809045226131 4.10084364386959e-12
2.73467336683417 2.71541767826059e-12
2.75125628140703 1.79233623125687e-12
2.7678391959799 1.17929305115184e-12
2.78442211055276 7.73469882612468e-13
2.80100502512563 5.05690143476554e-13
2.81758793969849 3.29567959025824e-13
2.83417085427136 2.14104053137249e-13
2.85075376884422 1.38651383668077e-13
2.86733668341709 8.95041020316087e-14
2.88391959798995 5.75945095393159e-14
2.90050251256281 3.69435513547455e-14
2.91708542713568 2.36219426847706e-14
2.93366834170854 1.50560827855839e-14
2.95025125628141 9.56594301415516e-15
2.96683417085427 6.05847049808907e-15
2.98341708542714 3.8248782721565e-15
3 2.4070862474921e-15
};
\addplot [very thick, color2]
table {%
-0.3 0.127830126688386
-0.283417085427136 0.181578552477353
-0.266834170854271 0.252852475195438
-0.250251256281407 0.345176482237538
-0.233668341708543 0.461941007239687
-0.217085427135678 0.606042617019037
-0.200502512562814 0.779455170432113
-0.18391959798995 0.982766737414181
-0.167336683417085 1.21473371393518
-0.150753768844221 1.47191608310261
-0.134170854271357 1.74846259431118
-0.117587939698492 2.03610874906002
-0.101005025125628 2.324432418495
-0.0844221105527638 2.60138245631842
-0.0678391959798995 2.8540581647755
-0.0512562814070352 3.06967757578729
-0.0346733668341709 3.23663728748649
-0.0180904522613066 3.34554313644274
-0.00150753768844225 3.39008481811334
0.0150753768844221 3.36764127543715
0.0316582914572864 3.27953607757926
0.0482412060301507 3.13090818038837
0.064824120603015 2.93021562063623
0.0814070351758793 2.68843881171535
0.0979899497487437 2.41808778475099
0.114572864321608 2.13213794514487
0.131155778894472 1.84301922200025
0.147738693467337 1.56176526560454
0.164321608040201 1.29739728273361
0.180904522613065 1.05657793710655
0.19748743718593 0.843531724905012
0.214070351758794 0.660195611955544
0.230653266331658 0.506541667134314
0.247236180904523 0.381003571510728
0.263819095477387 0.280940433053317
0.280402010050251 0.203081694142873
0.296984924623115 0.14391253964133
0.31356783919598 0.0999764764027735
0.330150753768844 0.0680876499456254
0.346733668341708 0.0454579862060722
0.363316582914573 0.0297524935519737
0.379899497487437 0.019090085626435
0.396482412060301 0.0120078073729414
0.413065326633166 0.00740441714689692
0.42964824120603 0.00447599273266389
0.446231155778894 0.00265252323599211
0.462814070351759 0.00154099188136263
0.479396984924623 0.000877632775503393
0.495979899497487 0.000490000638838492
0.512562814070352 0.000268195686192963
0.529145728643216 0.000143905787173916
0.54572864321608 7.56965454559397e-05
0.562311557788945 3.90341916679557e-05
0.578894472361809 1.97326607681041e-05
0.595477386934673 9.77906738537839e-06
0.612060301507538 4.75095106418233e-06
0.628643216080402 2.26274182685405e-06
0.645226130653266 1.05647878882203e-06
0.66180904522613 4.835683728006e-07
0.678391959798995 2.16983307345087e-07
0.694974874371859 9.54478367706603e-08
0.711557788944723 4.11601723668846e-08
0.728140703517588 1.74004151070075e-08
0.744723618090452 7.21129666970511e-09
0.761306532663316 2.92980317727631e-09
0.777889447236181 1.16690327327277e-09
0.794472361809045 4.55619811379209e-10
0.811055276381909 1.74398068687022e-10
0.827638190954774 6.5441323170443e-11
0.844221105527638 2.40731987769105e-11
0.860804020100502 8.68134191729445e-12
0.877386934673367 3.06910149147801e-12
0.893969849246231 1.06367014226481e-12
0.910552763819095 3.61388240214804e-13
0.92713567839196 1.20368373856387e-13
0.943718592964824 3.93026740733053e-14
0.960301507537688 1.25806516101711e-14
0.976884422110553 3.94780325828662e-15
0.993467336683417 1.21444876030473e-15
1.01005025125628 3.66247121485549e-16
1.02663316582915 1.08278086831284e-16
1.04321608040201 3.13818293594751e-17
1.05979899497487 8.91635330808303e-18
1.07638190954774 2.48351970824026e-18
1.0929648241206 6.78139875072198e-19
1.10954773869347 1.81527439789874e-19
1.12613065326633 4.76361454389027e-20
1.1427135678392 1.22546883729456e-20
1.15929648241206 3.09057481189802e-21
1.17587939698492 7.6409538921627e-22
1.19246231155779 1.85194134139879e-22
1.20904522613065 4.400258633602e-23
1.22562814070352 1.02494487969744e-23
1.24221105527638 2.34042186108488e-24
1.25879396984925 5.23912923373104e-25
1.27537688442211 1.14972878864904e-25
1.29195979899497 2.47344939885409e-26
1.30854271356784 5.21653329459793e-27
1.3251256281407 1.07853009125214e-27
1.34170854271357 2.18601873073864e-28
1.35829145728643 4.34356995679595e-29
1.3748743718593 8.46079342651355e-30
1.39145728643216 1.61564779510896e-30
1.40804020100502 3.0245002324002e-31
1.42462311557789 5.55049711911057e-32
1.44120603015075 9.9857679655735e-33
1.45778894472362 1.76117449931682e-33
1.47437185929648 3.04505145790421e-34
1.49095477386935 5.16128942279053e-35
1.50753768844221 8.57616483279357e-36
1.52412060301508 1.39700948679556e-36
1.54070351758794 2.23088364981102e-37
1.5572864321608 3.4924147613275e-38
1.57386934673367 5.35976858928939e-39
1.59045226130653 8.06375998482159e-40
1.6070351758794 1.18932480152333e-40
1.62361809045226 1.71962871207783e-41
1.64020100502513 2.43747533340726e-42
1.65678391959799 3.38701484815753e-43
1.67336683417085 4.61386944016781e-44
1.68994974874372 6.16147698949988e-45
1.70653266331658 8.06632451807398e-46
1.72311557788945 1.03523245516496e-46
1.73969849246231 1.30248100098268e-47
1.75628140703518 1.60648340849176e-48
1.77286432160804 1.94246150793895e-49
1.7894472361809 2.30250153220579e-50
1.80603015075377 2.6755850684042e-51
1.82261306532663 3.04795765286194e-52
1.8391959798995 3.40385007765765e-53
1.85577889447236 3.72651820613497e-54
1.87236180904523 3.99951565204798e-55
1.88894472361809 4.2080693020183e-56
1.90552763819095 4.34039940962094e-57
1.92211055276382 4.38882068709818e-58
1.93869346733668 4.35048132142206e-59
1.95527638190955 4.22764107527928e-60
1.97185929648241 4.02745075301784e-61
1.98844221105528 3.76126296619005e-62
2.00502512562814 3.44356659771605e-63
2.021608040201 3.090684005256e-64
2.03819095477387 2.71939348084209e-65
2.05477386934673 2.34563713722421e-66
2.0713567839196 1.98344853062647e-67
2.08793969849246 1.64419139498221e-68
2.10452261306533 1.33614975403765e-69
2.12110552763819 1.064459716426e-70
2.13768844221106 8.31332299811183e-72
2.15427135678392 6.36489740688472e-73
2.17085427135678 4.77726673630129e-74
2.18743718592965 3.51510985895233e-75
2.20402010050251 2.53553520110306e-76
2.22060301507538 1.79296460099126e-77
2.23718592964824 1.24292555002035e-78
2.25376884422111 8.44675398564943e-80
2.27035175879397 5.6273756184732e-81
2.28693467336683 3.6753042195894e-82
2.3035175879397 2.35316300038027e-83
2.32010050251256 1.47700531668704e-84
2.33668341708543 9.08831634382668e-86
2.35326633165829 5.48221598583887e-87
2.36984924623116 3.24190420185913e-88
2.38643216080402 1.87938407428822e-89
2.40301507537688 1.06807619768528e-90
2.41959798994975 5.95059318707373e-92
2.43618090452261 3.25004679395712e-93
2.45276381909548 1.74016446797802e-94
2.46934673366834 9.13402737233741e-96
2.48592964824121 4.70008433026719e-97
2.50251256281407 2.37093867596736e-98
2.51909547738693 1.17248237078083e-99
2.5356783919598 5.68412540876932e-101
2.55226130653266 2.70142124082968e-102
2.56884422110553 1.25861324830878e-103
2.58542713567839 5.74862020273182e-105
2.60201005025126 2.57398649635578e-106
2.61859296482412 1.12984857173568e-107
2.63517587939698 4.86189468388136e-109
2.65175879396985 2.05098357645457e-110
2.66834170854271 8.48184140532291e-112
2.68492462311558 3.4386616258242e-113
2.70150753768844 1.36665868595427e-114
2.71809045226131 5.3247842921357e-116
2.73467336683417 2.03383305640684e-117
2.75125628140703 7.61552615099945e-119
2.7678391959799 2.79547656109766e-120
2.78442211055276 1.00596559130047e-121
2.80100502512563 3.54880164960218e-123
2.81758793969849 1.2273026049586e-124
2.83417085427136 4.16095400443719e-126
2.85075376884422 1.38294689500703e-127
2.86733668341709 4.50598167782393e-129
2.88391959798995 1.4392779393831e-130
2.90050251256281 4.50683071517181e-132
2.91708542713568 1.38346810626347e-133
2.93366834170854 4.1633065246973e-135
2.95025125628141 1.22822788195731e-136
2.96683417085427 3.55214631569505e-138
2.98341708542714 1.00710341855524e-139
3 2.79916579993137e-141
};
\end{axis}

\end{tikzpicture}


==> img/localized_bayes.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=filled] (0) at (0, 0)      {};
    \node [style=hollow] (1) at (-1, 0)   {};
    \node [style=empty] (2)  at (-1, 0.5) {$\beta_n$};
    \node [style=empty] (3)  at (0, 0.5)    {$y_n$};
    \node [style=hollow] (6)  at (-2, 0)   {};
    \node [style=empty]  (7) at (-2, 0.5) {$\alpha$};
    \node [style=param] (6)  at (-3, 0)   {};
    \node [style=empty]  (7) at (-3, 0.5) {$p_\alpha$};    
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=arrow] (1) to (0);
    \draw [style=arrow]  (6) to (1);
  \end{pgfonlayer}
  \plate {} {(0)(1)(2)(3)} {$N$};
\end{tikzpicture}


==> img/movielens_clean_weights.tex <==
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
  width=1.25in,
  height=1.25in,
  boxplot/draw direction=y,
  boxplot/box extend=0.6,
  x axis line style={opacity=0},
  axis x line*=bottom,
  axis y line=left,
  enlarge y limits,
  xmin=-1, xmax=1,
  ymin=0.1, ymax=1.1,
  % xlabel={Ratio of corruption ($R$)},
  ylabel={Weights},
  ymajorgrids,
  ytick={0.5,1},
  xtick={0},
  xticklabels={clean}
  % legend style={draw=none, at={(0.03,0.97)}, anchor=north west},
  % legend cell align=left,
  % legend entries={coordinate ascent,bumping}
]
\addplot+[thick, color2, boxplot={draw position=0, whisker range=5.0}]
table[y index=0]{
 0.999988
  0.877964
  0.999985
  0.999991
  0.7592
  0.999936
  0.999977
  0.999983
  0.999989
  0.763275
  0.952671
  0.644639
  0.999977
  0.999989
  0.999988
  0.999989
  0.720892
  0.999991
  0.999895
  0.999985
  0.999989
  0.999991
  0.99998
  0.999987
  0.348545
};

\end{axis}
\end{tikzpicture}


==> img/movielens_corrupted_weights.tex <==
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
  width=1.75in,
  height=1.25in,
  boxplot/draw direction=y,
  boxplot/box extend=0.6,
  x axis line style={opacity=0},
  axis x line*=bottom,
  axis y line=left,
  enlarge y limits,
  xmin=0, xmax=4,
  ymin=0.1, ymax=1.1,
  xlabel={Ratio of corruption ($R$)},
  % ylabel={Weights},
  ymajorgrids,
  ytick={0.5,1},
  xtick={1, 2, 3},
  xticklabels={0.1, 0.5, 1}
  % legend style={draw=none, at={(0.03,0.97)}, anchor=north west},
  % legend cell align=left,
  % legend entries={coordinate ascent,bumping}
]


\addplot+[thick, color2, boxplot={draw position=1, whisker range=5.0}]
table[y index=0]{
4.907250000000000223e-01
4.883020000000000693e-01
5.322670000000000456e-01
5.385529999999999484e-01
5.549319999999999808e-01
3.900510000000000366e-01
4.869590000000000307e-01
5.015359999999999818e-01
6.139850000000000030e-01
4.356859999999999622e-01
4.870090000000000252e-01
4.692800000000000304e-01
5.196680000000000188e-01
3.856719999999999593e-01
4.236539999999999750e-01
4.365709999999999869e-01
4.470989999999999687e-01
3.248199999999999976e-01
4.817819999999999880e-01
};

\addplot+[thick, color2, boxplot={draw position=2, whisker range=5.0}]
table[y index=0]{
3.985130000000000061e-01
4.104600000000000470e-01
4.386899999999999689e-01
4.339239999999999764e-01
4.214649999999999785e-01
3.643770000000000064e-01
4.051659999999999706e-01
4.149069999999999703e-01
4.547289999999999943e-01
3.642690000000000095e-01
4.057100000000000151e-01
3.934449999999999892e-01
4.169920000000000293e-01
3.448599999999999999e-01
3.356669999999999932e-01
3.556619999999999782e-01
3.670680000000000054e-01
2.862550000000000372e-01
4.107319999999999860e-01
};


\addplot+[thick, color2, boxplot={draw position=3, whisker range=5.0}]
table[y index=0]{
3.000110000000000277e-01
3.020229999999999859e-01
3.388510000000000133e-01
3.361870000000000136e-01
3.028760000000000341e-01
2.690719999999999779e-01
3.004129999999999856e-01
3.021619999999999862e-01
3.555449999999999999e-01
2.560080000000000133e-01
2.998870000000000147e-01
3.096690000000000276e-01
2.982630000000000003e-01
2.501599999999999935e-01
2.401300000000000101e-01
2.516849999999999921e-01
2.548949999999999827e-01
1.832380000000000120e-01
3.263690000000000202e-01
};

\end{axis}
\end{tikzpicture}


==> img/poisson25.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
width=2.8in,
height=1.5in,
xmin=0, xmax=26,
ymin=0, ymax=1.6,
axis lines=left,
xlabel={$\beta$},
x label style={at={(current axis.right of origin)},anchor=north},
ylabel={Density},
ylabel near ticks,
xtick={0,5,10,15,20},
ytick=\empty,
legend entries={{truth},{prior},{original},{\gls{RPM} Beta},{\gls
{RPM} Dirichlet},{localized}},
legend style={draw=none, at={(1.25,0.05)}, anchor=south east,
font=\small},
legend cell align=left,
]
\addplot [very thick, black, dashed]
table {%
5 0
5 10
};
\addplot [very thick, color0]
table {%
0 0
0.125628140703518 0.00556082727116995
0.251256281407035 0.0147708196235999
0.376884422110553 0.025483652783313
0.50251256281407 0.0368459687922766
0.628140703517588 0.0483587643438287
0.753768844221105 0.0596990280117887
0.879396984924623 0.0706492637824434
1.00502512562814 0.0810617092354356
1.13065326633166 0.0908374086375654
1.25628140703518 0.0999128087646978
1.38190954773869 0.108250619816434
1.50753768844221 0.115833299909523
1.63316582914573 0.122658255633452
1.75879396984925 0.12873421972935
1.88442211055276 0.134078467067843
2.01005025125628 0.138714645792131
2.1356783919598 0.142671070928214
2.26130653266332 0.145979372552159
2.38693467336683 0.148673420157886
2.51256281407035 0.150788465002258
2.63819095477387 0.152360456305584
2.76381909547739 0.153425497304705
2.8894472361809 0.154019414573724
3.01507537688442 0.154177419568521
3.14070351758794 0.153933845559815
3.26633165829146 0.153321946363614
3.39195979899497 0.152373745811487
3.51758793969849 0.151119928904891
3.64321608040201 0.149589767195845
3.76884422110553 0.147811072223749
3.89447236180904 0.145810171883834
4.02010050251256 0.143611905458225
4.14572864321608 0.141239633744874
4.2713567839196 0.138715261302688
4.39698492462312 0.136059268316264
4.52261306532663 0.13329074998893
4.64824120603015 0.130427461712642
4.77386934673367 0.127485868549207
4.89949748743719 0.124481197798469
5.0251256281407 0.12142749363292
5.15075376884422 0.118337672950887
5.27638190954774 0.115223581746782
5.40201005025126 0.1120960514212
5.52763819095477 0.108964954559114
5.65326633165829 0.105839259794096
5.77889447236181 0.102727085452506
5.90452261306533 0.0996357517362367
6.03015075376884 0.0965718312572287
6.15577889447236 0.0935411977833406
6.28140703517588 0.0905490730941762
6.4070351758794 0.0876000718784016
6.53266331658291 0.0846982446316609
6.65829145728643 0.0818471185372467
6.78391959798995 0.0790497363308147
6.90954773869347 0.0763086931662194
7.03517587939698 0.0736261715124588
7.1608040201005 0.0710039741221662
7.28643216080402 0.0684435551204294
7.41206030150754 0.0659460492692582
7.53768844221105 0.0635122994680253
7.66331658291457 0.061142882553902
7.78894472361809 0.0588381334688959
7.91457286432161 0.0565981678617465
8.04020100502512 0.0544229031937907
8.16582914572864 0.0523120784181048
8.29145728643216 0.0502652723008743
8.41708542713568 0.0482819204531277
8.5427135678392 0.0463613311397862
8.66834170854271 0.0445026999314905
8.79396984924623 0.0427051232629388
8.91959798994975 0.0409676109595496
9.04522613065327 0.0392890977922028
9.17085427135678 0.0376684541176471
9.2964824120603 0.0361044956599219
9.42211055276382 0.0345959924858606
9.54773869346734 0.033141677225441
9.67336683417085 0.0317402525854415
9.79899497487437 0.0303903982025788
9.92462311557789 0.0290907768800416
10.0502512562814 0.0278400402491194
10.1758793969849 0.0266368338954573
10.3015075376884 0.0254798019873604
10.427135678392 0.0243675914415206
10.5527638190955 0.0232988556595646
10.678391959799 0.0222722578669067
10.8040201005025 0.0212864740835606
10.929648241206 0.0203401957547976
11.0552763819095 0.0194321320678523
11.1809045226131 0.0185610119792665
11.3065326633166 0.0177255859759202
11.4321608040201 0.016924627591336
11.5577889447236 0.0161569346974476
11.6834170854271 0.0154213305907023
11.8090452261307 0.0147166648901111
11.9346733668342 0.0140418142636726
12.0603015075377 0.0133956829984742
12.1859296482412 0.012777203428711
12.3115577889447 0.0121853362348634
12.4371859296482 0.0116190706263289
12.5628140703518 0.0110774244189148
12.6884422110553 0.0105594440177646
12.8140703517588 0.0100642043155028
12.9396984924623 0.00959080851464636
13.0653266331658 0.00913838788264007
13.1909547738693 0.00870610144722491
13.3165829145729 0.00829313563924048
13.4422110552764 0.0078987038893968
13.5678391959799 0.00752204618501984
13.6934673366834 0.00716242859227991
13.8190954773869 0.00681914274895059
13.9447236180905 0.00649150533231517
14.070351758794 0.00617885750643716
14.1959798994975 0.00588056435263788
14.321608040201 0.00559601428667856
14.4472361809045 0.00532461846582142
14.572864321608 0.00506581018864646
14.6984924623116 0.00481904429022334
14.8241206030151 0.00458379653498179
14.9497487437186 0.00435956300938644
15.0753768844221 0.00414585951630342
15.2010050251256 0.00394222097274319
15.3266331658291 0.00374820081247787
15.4522613065327 0.00356337039485942
15.5778894472362 0.00338731842100699
15.7035175879397 0.00321965035838627
15.8291457286432 0.00305998787467071
15.9547738693467 0.002907968281652
16.0804020100502 0.00276324398985569
16.2060301507538 0.00262548197441533
16.3316582914573 0.0024943632526658
16.4572864321608 0.00236958237383114
16.5829145728643 0.0022508469211055
16.7085427135678 0.00213787702635566
16.8341708542714 0.00203040489761013
16.9597989949749 0.00192817435944311
17.0854271356784 0.00183094040630951
17.2110552763819 0.00173846876884146
17.3366834170854 0.00165053549307511
17.4623115577889 0.00156692653253961
17.5879396984925 0.0014874373531073
17.713567839196 0.00141187255047531
17.8391959798995 0.00134004548012287
17.964824120603 0.00127177789956651
18.0904522613065 0.0012068996227158
18.21608040201 0.00114524818611559
18.3417085427136 0.00108666852684614
18.4673366834171 0.00103101267184077
18.5929648241206 0.000978139438370501
18.7185929648241 0.000927914145436733
18.8442211055276 0.000880208335806887
18.9698492462312 0.000834899508422637
19.0954773869347 0.000791870860906902
19.2211055276382 0.000751011041893344
19.3467336683417 0.000712213912900908
19.4723618090452 0.000675378319475662
19.5979899497487 0.000640407871322881
19.7236180904523 0.000607210731153763
19.8492462311558 0.000575699411973327
19.9748743718593 0.000545790582538861
20.1005025125628 0.000517404880721616
20.2261306532663 0.00049046673450828
20.3517587939698 0.000464904190383025
20.4773869346734 0.000440648748835521
20.6030150753769 0.000417635206745245
20.7286432160804 0.000395801506397584
20.8542713567839 0.000375088590892626
20.9798994974874 0.000355440265713116
21.105527638191 0.000336803066223743
21.2311557788945 0.000319126130879771
21.356783919598 0.000302361079928888
21.4824120603015 0.000286461899396106
21.608040201005 0.000271384830147514
21.7336683417085 0.000257088261834655
21.8592964824121 0.000243532631527229
21.9849246231156 0.0002306803268478
22.1105527638191 0.000218495593428006
22.2361809045226 0.000206944446511612
22.3618090452261 0.000195994586535474
22.4874371859296 0.000185615318525158
22.6130653266332 0.000175777475147486
22.7386934673367 0.000166453343267783
22.8643216080402 0.000157616593864922
22.9899497487437 0.000149242215162534
23.1155778894472 0.000141306448839855
23.2412060301508 0.000133786729190713
23.3668341708543 0.000126661625104005
23.4924623115578 0.000119910784743814
23.6180904522613 0.000113514882811912
23.7437185929648 0.000107455570279913
23.8693467336683 0.000101715426482704
23.9949748743719 9.62779134690421e-05
24.1206030150754 9.11273325092938e-05
24.2462311557789 8.62487826643149e-05
24.3718592964824 8.16281213232971e-05
24.4974874371859 7.7251926622173e-05
24.6231155778894 7.31074616577659e-05
24.748743718593 6.91826404163659e-05
24.8743718592965 6.54659953387948e-05
25 6.19466464472625e-05
};
\addplot [very thick, color1]
table {%
0 0
0.125628140703518 0
0.251256281407035 0
0.376884422110553 0
0.50251256281407 0
0.628140703517588 0
0.753768844221105 0
0.879396984924623 0
1.00502512562814 0
1.13065326633166 0
1.25628140703518 0
1.38190954773869 0
1.50753768844221 0
1.63316582914573 0
1.75879396984925 0
1.88442211055276 0
2.01005025125628 0
2.1356783919598 0
2.26130653266332 0
2.38693467336683 0
2.51256281407035 0
2.63819095477387 0
2.76381909547739 0
2.8894472361809 0
3.01507537688442 0
3.14070351758794 0
3.26633165829146 0
3.39195979899497 0
3.51758793969849 0
3.64321608040201 0
3.76884422110553 0
3.89447236180904 0
4.02010050251256 0
4.14572864321608 0
4.2713567839196 0
4.39698492462312 0
4.52261306532663 0
4.64824120603015 0
4.77386934673367 0
4.89949748743719 0
5.0251256281407 0
5.15075376884422 0
5.27638190954774 0
5.40201005025126 0
5.52763819095477 0
5.65326633165829 0
5.77889447236181 0
5.90452261306533 0
6.03015075376884 0
6.15577889447236 0
6.28140703517588 0
6.4070351758794 0
6.53266331658291 0
6.65829145728643 0
6.78391959798995 0
6.90954773869347 0
7.03517587939698 0
7.1608040201005 0
7.28643216080402 0
7.41206030150754 0
7.53768844221105 0
7.66331658291457 0
7.78894472361809 0
7.91457286432161 0
8.04020100502512 0
8.16582914572864 0
8.29145728643216 0
8.41708542713568 0
8.5427135678392 0
8.66834170854271 0
8.79396984924623 0
8.91959798994975 0
9.04522613065327 0
9.17085427135678 0
9.2964824120603 0
9.42211055276382 0
9.54773869346734 0
9.67336683417085 0
9.79899497487437 0
9.92462311557789 0
10.0502512562814 0
10.1758793969849 7.24300236803267e-320
10.3015075376884 1.05047977912542e-301
10.427135678392 4.4213429895288e-284
10.5527638190955 5.40026819559162e-267
10.678391959799 1.91412838139507e-250
10.8040201005025 1.96888979736722e-234
10.929648241206 5.87714446564394e-219
11.0552763819095 5.09103327786697e-204
11.1809045226131 1.27979414042455e-189
11.3065326633166 9.3361734360648e-176
11.4321608040201 1.97647950968295e-162
11.5577889447236 1.21425621129383e-149
11.6834170854271 2.1648258392219e-137
11.8090452261307 1.12003141538876e-125
11.9346733668342 1.68163623751985e-114
12.0603015075377 7.32703932537709e-104
12.1859296482412 9.26444909793542e-94
12.3115577889447 3.39942362612321e-84
12.4371859296482 3.61980844856982e-75
12.5628140703518 1.11856313543993e-66
12.6884422110553 1.00306719437274e-58
12.8140703517588 2.61032248042097e-51
12.9396984924623 1.9713008637667e-44
13.0653266331658 4.32022407516433e-38
13.1909547738693 2.74760466646347e-32
13.3165829145729 5.0710375938133e-27
13.4422110552764 2.71602666910352e-22
13.5678391959799 4.22149097401211e-18
13.6934673366834 1.90411199242053e-14
13.8190954773869 2.49238462600319e-11
13.9447236180905 9.46765570247821e-09
14.070351758794 1.0438607746667e-06
14.1959798994975 3.34460298505746e-05
14.321608040201 0.000314535997912472
14.4472361809045 0.000949266612570717
14.572864321608 0.00180376219114586
14.6984924623116 0.00627813656751207
14.8241206030151 0.0193018527094267
14.9497487437186 0.0413858172726194
15.0753768844221 0.0770185595875248
15.2010050251256 0.139495130456123
15.3266331658291 0.237808117862077
15.4522613065327 0.364671695328888
15.5778894472362 0.535099804595124
15.7035175879397 0.735973013024432
15.8291457286432 0.909805730125489
15.9547738693467 1.00406381897641
16.0804020100502 0.972252085932356
16.2060301507538 0.862822600314055
16.3316582914573 0.705815271140859
16.4572864321608 0.522593198770957
16.5829145728643 0.348151257014951
16.7085427135678 0.217287494817749
16.8341708542714 0.12626269455525
16.9597989949749 0.066921619504507
17.0854271356784 0.0352283753122836
17.2110552763819 0.0170023071146641
17.3366834170854 0.00674924904378601
17.4623115577889 0.00339066950552359
17.5879396984925 0.00132659385981747
17.713567839196 0.000184979870137587
17.8391959798995 7.74000058170937e-06
17.964824120603 9.50830801446483e-08
18.0904522613065 3.41876562355773e-10
18.21608040201 3.59459217779934e-13
18.3417085427136 1.10448844894336e-16
18.4673366834171 9.9113676618265e-21
18.5929648241206 2.5959965006198e-25
18.7185929648241 1.983453082392e-30
18.8442211055276 4.41826785225188e-36
18.9698492462312 2.86798919191018e-42
19.0954773869347 5.42251281746621e-49
19.2211055276382 2.98498901960518e-56
19.3467336683417 4.78237901631528e-64
19.4723618090452 2.22926566921762e-72
19.5979899497487 3.02252424389244e-81
19.7236180904523 1.19167001404806e-90
19.8492462311558 1.36590871719128e-100
19.9748743718593 4.55071464153955e-111
20.1005025125628 4.40608502553909e-122
20.2261306532663 1.2395772700412e-133
20.3517587939698 1.01316887246741e-145
20.4773869346734 2.40560637615026e-158
20.6030150753769 1.65903236388333e-171
20.7286432160804 3.32300590262054e-185
20.8542713567839 1.93293120863043e-199
20.9798994974874 3.26496012919437e-214
21.105527638191 1.60135026724584e-229
21.2311557788945 2.28042454956553e-245
21.356783919598 9.42850298492022e-262
21.4824120603015 1.13174000168966e-278
21.608040201005 3.94374564013787e-296
21.7336683417085 3.98944790438672e-314
21.8592964824121 0
21.9849246231156 0
22.1105527638191 0
22.2361809045226 0
22.3618090452261 0
22.4874371859296 0
22.6130653266332 0
22.7386934673367 0
22.8643216080402 0
22.9899497487437 0
23.1155778894472 0
23.2412060301508 0
23.3668341708543 0
23.4924623115578 0
23.6180904522613 0
23.7437185929648 0
23.8693467336683 0
23.9949748743719 0
24.1206030150754 0
24.2462311557789 0
24.3718592964824 0
24.4974874371859 0
24.6231155778894 0
24.748743718593 0
24.8743718592965 0
25 0
};
\addplot [very thick, color2]
table {%
0 7.08615057828917e-59
0.125628140703518 1.81037901297224e-55
0.251256281407035 3.62278588876737e-52
0.376884422110553 5.67974766420391e-49
0.50251256281407 6.97811989111884e-46
0.628140703517588 6.7203543014747e-43
0.753768844221105 5.07486030172405e-40
0.879396984924623 3.00594737601407e-37
1.00502512562814 1.39709317687612e-34
1.13065326633166 5.09720764985921e-32
1.25628140703518 1.46047431198336e-29
1.38190954773869 3.28789309116906e-27
1.50753768844221 5.81871662778641e-25
1.63316582914573 8.09957433360073e-23
1.75879396984925 8.87316340217372e-21
1.88442211055276 7.6550502800076e-19
2.01005025125628 5.20426468704876e-17
2.1356783919598 2.79009090880639e-15
2.26130653266332 1.18045714654431e-13
2.38693467336683 3.94460105612996e-12
2.51256281407035 1.04196595097468e-10
2.63819095477387 2.17778551188643e-09
2.76381909547739 3.60537403398764e-08
2.8894472361809 4.73354899323281e-07
3.01507537688442 4.93558737946413e-06
3.14070351758794 4.09387036563035e-05
3.26633165829146 0.000270676013972365
3.39195979899497 0.0014300817271747
3.51758793969849 0.00605637218185774
3.64321608040201 0.0206415553911152
3.76884422110553 0.0569256648892513
3.89447236180904 0.12803656459818
4.02010050251256 0.237776810717076
4.14572864321608 0.372010408871226
4.2713567839196 0.506292138747596
4.39698492462312 0.626363433512046
4.52261306532663 0.735431795073621
4.64824120603015 0.834818319492991
4.77386934673367 0.903549184027847
4.89949748743719 0.907367133823709
5.0251256281407 0.82756390951899
5.15075376884422 0.676951404864389
5.27638190954774 0.492087460792896
5.40201005025126 0.314766707931758
5.52763819095477 0.175375624212162
5.65326633165829 0.0843724042288599
5.77889447236181 0.0348190523654026
5.90452261306533 0.012254728823512
6.03015075376884 0.00365255190872493
6.15577889447236 0.000913194336680273
6.28140703517588 0.000189319062422365
6.4070351758794 3.21559110108624e-05
6.53266331658291 4.42563915389302e-06
6.65829145728643 4.89073793888968e-07
6.78391959798995 4.30916416381094e-08
6.90954773869347 3.01142568462726e-09
7.03517587939698 1.6629910111041e-10
7.1608040201005 7.23767469310211e-12
7.28643216080402 2.47794880073094e-13
7.41206030150754 6.66501146911499e-15
7.53768844221105 1.40708910956397e-16
7.66331658291457 2.33005366176764e-18
7.78894472361809 3.0249961674996e-20
7.91457286432161 3.07782963774978e-22
8.04020100502512 2.4536359229588e-24
8.16582914572864 1.53226428698001e-26
8.29145728643216 7.49457194919391e-29
8.41708542713568 2.87074774138392e-31
8.5427135678392 8.61060652122188e-34
8.66834170854271 2.02220762826561e-36
8.79396984924623 3.71825514298974e-39
8.91959798994975 5.3523711724834e-42
9.04522613065327 6.03145370103633e-45
9.17085427135678 5.32039562803365e-48
9.2964824120603 3.67359397590771e-51
9.42211055276382 1.98538230715139e-54
9.54773869346734 8.39816498570043e-58
9.67336683417085 2.78031632362454e-61
9.79899497487437 7.20371427149489e-65
9.92462311557789 1.46067838522846e-68
10.0502512562814 2.31778076022824e-72
10.1758793969849 2.87801994869081e-76
10.3015075376884 2.79642544998001e-80
10.427135678392 2.12610732458334e-84
10.5527638190955 1.26480699290211e-88
10.678391959799 5.88715191420435e-93
10.8040201005025 2.14394195463178e-97
10.929648241206 6.10847200492206e-102
11.0552763819095 1.36159837799833e-106
11.1809045226131 2.37436523705996e-111
11.3065326633166 3.23901816399473e-116
11.4321608040201 3.45646379526945e-121
11.5577889447236 2.88528654287558e-126
11.6834170854271 1.88395218579784e-131
11.8090452261307 9.62189524567886e-137
11.9346733668342 3.84367977439748e-142
12.0603015075377 1.20092473179244e-147
12.1859296482412 2.93462618112042e-153
12.3115577889447 5.60847522533282e-159
12.4371859296482 8.38259890162439e-165
12.5628140703518 9.79809214530237e-171
12.6884422110553 8.95613552771702e-177
12.8140703517588 6.40182388436402e-183
12.9396984924623 3.5783154511678e-189
13.0653266331658 1.5639885223367e-195
13.1909547738693 5.34511481135298e-202
13.3165829145729 1.42836060559828e-208
13.4422110552764 2.98445587505518e-215
13.5678391959799 4.875603441374e-222
13.6934673366834 6.22755057474867e-229
13.8190954773869 6.21901937865209e-236
13.9447236180905 4.85548615824801e-243
14.070351758794 2.96374217058046e-250
14.1959798994975 1.41428212514541e-257
14.321608040201 5.27607522536394e-265
14.4472361809045 1.53871033909141e-272
14.572864321608 3.5080494887213e-280
14.6984924623116 6.2521556272955e-288
14.8241206030151 8.71047134182127e-296
14.9497487437186 9.48624221969212e-304
15.0753768844221 8.07570772229126e-312
15.2010050251256 5.37395202981524e-320
15.3266331658291 0
15.4522613065327 0
15.5778894472362 0
15.7035175879397 0
15.8291457286432 0
15.9547738693467 0
16.0804020100502 0
16.2060301507538 0
16.3316582914573 0
16.4572864321608 0
16.5829145728643 0
16.7085427135678 0
16.8341708542714 0
16.9597989949749 0
17.0854271356784 0
17.2110552763819 0
17.3366834170854 0
17.4623115577889 0
17.5879396984925 0
17.713567839196 0
17.8391959798995 0
17.964824120603 0
18.0904522613065 0
18.21608040201 0
18.3417085427136 0
18.4673366834171 0
18.5929648241206 0
18.7185929648241 0
18.8442211055276 0
18.9698492462312 0
19.0954773869347 0
19.2211055276382 0
19.3467336683417 0
19.4723618090452 0
19.5979899497487 0
19.7236180904523 0
19.8492462311558 0
19.9748743718593 0
20.1005025125628 0
20.2261306532663 0
20.3517587939698 0
20.4773869346734 0
20.6030150753769 0
20.7286432160804 0
20.8542713567839 0
20.9798994974874 0
21.105527638191 0
21.2311557788945 0
21.356783919598 0
21.4824120603015 0
21.608040201005 0
21.7336683417085 0
21.8592964824121 0
21.9849246231156 0
22.1105527638191 0
22.2361809045226 0
22.3618090452261 0
22.4874371859296 0
22.6130653266332 0
22.7386934673367 0
22.8643216080402 0
22.9899497487437 0
23.1155778894472 0
23.2412060301508 0
23.3668341708543 0
23.4924623115578 0
23.6180904522613 0
23.7437185929648 0
23.8693467336683 0
23.9949748743719 0
24.1206030150754 0
24.2462311557789 0
24.3718592964824 0
24.4974874371859 0
24.6231155778894 0
24.748743718593 0
24.8743718592965 0
25 0
};
\addplot [very thick, white!46.666666666666664!black]
table {%
0 0
0.125628140703518 0
0.251256281407035 0
0.376884422110553 0
0.50251256281407 0
0.628140703517588 0
0.753768844221105 0
0.879396984924623 0
1.00502512562814 0
1.13065326633166 0
1.25628140703518 0
1.38190954773869 0
1.50753768844221 0
1.63316582914573 0
1.75879396984925 3.77960219068554e-321
1.88442211055276 1.00847279991184e-283
2.01005025125628 1.21681540378143e-248
2.1356783919598 6.63628048253055e-216
2.26130653266332 1.63592878685279e-185
2.38693467336683 1.82282089001674e-157
2.51256281407035 9.18046128162468e-132
2.63819095477387 2.08991616184988e-108
2.76381909547739 2.15053307856909e-87
2.8894472361809 1.00033167105323e-68
3.01507537688442 2.10381476959274e-52
3.14070351758794 2.00168908314115e-38
3.26633165829146 8.63187086212979e-27
3.39195979899497 1.69641726832307e-17
3.51758793969849 1.54446738700872e-10
3.64321608040201 6.82736322414795e-06
3.76884422110553 0.00173819745426271
3.89447236180904 0.0103468192175367
4.02010050251256 0.0444989784382131
4.14572864321608 0.136165865106093
4.2713567839196 0.320389420446324
4.39698492462312 0.65673609346677
4.52261306532663 0.998275655918386
4.64824120603015 1.28893111983912
4.77386934673367 1.32885848522055
4.89949748743719 1.20449572469283
5.0251256281407 0.932878504099385
5.15075376884422 0.57395825592841
5.27638190954774 0.282788991052282
5.40201005025126 0.121454890844389
5.52763819095477 0.0403871249615583
5.65326633165829 0.0117099311474314
5.77889447236181 0.00778073865076516
5.90452261306533 0.00179152421523531
6.03015075376884 6.05159381910857e-06
6.15577889447236 1.02312766673021e-10
6.28140703517588 8.04981554205249e-18
6.4070351758794 2.92595531016517e-27
6.53266331658291 4.89194455355403e-39
6.65829145728643 3.74748090589392e-53
6.78391959798995 1.3110094315661e-69
6.90954773869347 2.08893169677243e-88
7.03517587939698 1.51286302178176e-109
7.1608040201005 4.97231591297684e-133
7.28643216080402 7.40807718123899e-159
7.41206030150754 4.99896068933719e-187
7.53768844221105 1.52694171169104e-217
7.66331658291457 2.11032313482162e-250
7.78894472361809 1.31925295380417e-285
7.91457286432161 3.95252516672997e-323
8.04020100502512 0
8.16582914572864 0
8.29145728643216 0
8.41708542713568 0
8.5427135678392 0
8.66834170854271 0
8.79396984924623 0
8.91959798994975 0
9.04522613065327 0
9.17085427135678 0
9.2964824120603 0
9.42211055276382 0
9.54773869346734 0
9.67336683417085 0
9.79899497487437 0
9.92462311557789 0
10.0502512562814 0
10.1758793969849 0
10.3015075376884 0
10.427135678392 0
10.5527638190955 0
10.678391959799 0
10.8040201005025 0
10.929648241206 0
11.0552763819095 0
11.1809045226131 0
11.3065326633166 0
11.4321608040201 0
11.5577889447236 0
11.6834170854271 0
11.8090452261307 0
11.9346733668342 0
12.0603015075377 0
12.1859296482412 0
12.3115577889447 0
12.4371859296482 0
12.5628140703518 0
12.6884422110553 0
12.8140703517588 0
12.9396984924623 0
13.0653266331658 0
13.1909547738693 0
13.3165829145729 0
13.4422110552764 0
13.5678391959799 0
13.6934673366834 0
13.8190954773869 0
13.9447236180905 0
14.070351758794 0
14.1959798994975 0
14.321608040201 0
14.4472361809045 0
14.572864321608 0
14.6984924623116 0
14.8241206030151 0
14.9497487437186 0
15.0753768844221 0
15.2010050251256 0
15.3266331658291 0
15.4522613065327 0
15.5778894472362 0
15.7035175879397 0
15.8291457286432 0
15.9547738693467 0
16.0804020100502 0
16.2060301507538 0
16.3316582914573 0
16.4572864321608 0
16.5829145728643 0
16.7085427135678 0
16.8341708542714 0
16.9597989949749 0
17.0854271356784 0
17.2110552763819 0
17.3366834170854 0
17.4623115577889 0
17.5879396984925 0
17.713567839196 0
17.8391959798995 0
17.964824120603 0
18.0904522613065 0
18.21608040201 0
18.3417085427136 0
18.4673366834171 0
18.5929648241206 0
18.7185929648241 0
18.8442211055276 0
18.9698492462312 0
19.0954773869347 0
19.2211055276382 0
19.3467336683417 0
19.4723618090452 0
19.5979899497487 0
19.7236180904523 0
19.8492462311558 0
19.9748743718593 0
20.1005025125628 0
20.2261306532663 0
20.3517587939698 0
20.4773869346734 0
20.6030150753769 0
20.7286432160804 0
20.8542713567839 0
20.9798994974874 0
21.105527638191 0
21.2311557788945 0
21.356783919598 0
21.4824120603015 0
21.608040201005 0
21.7336683417085 0
21.8592964824121 0
21.9849246231156 0
22.1105527638191 0
22.2361809045226 0
22.3618090452261 0
22.4874371859296 0
22.6130653266332 0
22.7386934673367 0
22.8643216080402 0
22.9899497487437 0
23.1155778894472 0
23.2412060301508 0
23.3668341708543 0
23.4924623115578 0
23.6180904522613 0
23.7437185929648 0
23.8693467336683 0
23.9949748743719 0
24.1206030150754 0
24.2462311557789 0
24.3718592964824 0
24.4974874371859 0
24.6231155778894 0
24.748743718593 0
24.8743718592965 0
25 0
};
\addplot [very thick, color3]
table {%
0 1.72688485070889e-15
0.125628140703518 3.98648411406156e-15
0.251256281407035 9.07281565450778e-15
0.376884422110553 2.03574870023957e-14
0.50251256281407 4.50340882273315e-14
0.628140703517588 9.82198613633314e-14
0.753768844221105 2.11204982949501e-13
0.879396984924623 4.47777938064841e-13
1.00502512562814 9.36014090669261e-13
1.13065326633166 1.92917434390466e-12
1.25628140703518 3.92047816735263e-12
1.38190954773869 7.85588427176946e-12
1.50753768844221 1.55221051812888e-11
1.63316582914573 3.02425106835285e-11
1.75879396984925 5.81045527121092e-11
1.88442211055276 1.1008861007152e-10
2.01005025125628 2.05698372614435e-10
2.1356783919598 3.79047450190665e-10
2.26130653266332 6.88890861783498e-10
2.38693467336683 1.23487580551538e-09
2.51256281407035 2.18341489734945e-09
2.63819095477387 3.80816652638716e-09
2.76381909547739 6.55226511043792e-09
2.8894472361809 1.11223082706225e-08
3.01507537688442 1.86277978226845e-08
3.14070351758794 3.07843341357312e-08
3.26633165829146 5.02044039079783e-08
3.39195979899497 8.08060076818134e-08
3.51758793969849 1.28376439342798e-07
3.64321608040201 2.01335882156061e-07
3.76884422110553 3.11752562153482e-07
3.89447236180904 4.76667245015568e-07
4.02010050251256 7.19788951611752e-07
4.14572864321608 1.07362485449139e-06
4.2713567839196 1.58210431376527e-06
4.39698492462312 2.30374887867734e-06
4.52261306532663 3.31542593677793e-06
4.64824120603015 4.7167029000536e-06
4.77386934673367 6.63479106870861e-06
4.89949748743719 9.23003369801276e-06
5.0251256281407 1.27018518791797e-05
5.15075376884422 1.72950158074633e-05
5.27638190954774 2.33060598611841e-05
5.40201005025126 3.10896108616627e-05
5.52763819095477 4.10643548175608e-05
5.65326633165829 5.37183354936573e-05
5.77889447236181 6.9613268044059e-05
5.90452261306533 8.93875751513825e-05
6.03015075376884 0.000113757926049492
6.15577889447236 0.00014351919519729
6.28140703517588 0.00017954296931262
6.4070351758794 0.000222775024433685
6.53266331658291 0.0002742325628475
6.65829145728643 0.000335002421683405
6.78391959798995 0.000406241900842196
6.90954773869347 0.000489184249507939
7.03517587939698 0.000585151125443761
7.1608040201005 0.000695574422056296
7.28643216080402 0.000822029675164282
7.41206030150754 0.000966282768370114
7.53768844221105 0.00113035084548845
7.66331658291457 0.00131657725308932
7.78894472361809 0.00152771907151547
7.91457286432161 0.0017670444902791
8.04020100502512 0.0020384361121641
8.16582914572864 0.00234649539683728
8.29145728643216 0.00269664301132002
8.41708542713568 0.00309520990611839
8.5427135678392 0.00354951445731392
8.66834170854271 0.00406792188614404
8.79396984924623 0.00465988318788054
8.91959798994975 0.00533595172637515
9.04522613065327 0.00610777624281293
9.17085427135678 0.00698806911689292
9.2964824120603 0.0079905482542014
9.42211055276382 0.00912985005393145
9.54773869346734 0.0104214097878716
9.67336683417085 0.0118813047657027
9.79899497487437 0.0135260552978435
9.92462311557789 0.0153723790860048
10.0502512562814 0.0174368965361039
10.1758793969849 0.0197357876535323
10.3015075376884 0.0222844054472328
10.427135678392 0.0250968556805232
10.5527638190955 0.0281855577002083
10.678391959799 0.0315608051773728
10.8040201005025 0.035230348145711
10.929648241206 0.0391990181219214
11.0552763819095 0.0434684160079881
11.1809045226131 0.0480366779351782
11.3065326633166 0.0528983276267002
11.4321608040201 0.0580442159895774
11.5577889447236 0.0634615405048927
11.6834170854271 0.0691339296827267
11.8090452261307 0.0750415724350278
11.9346733668342 0.0811613695219729
12.0603015075377 0.0874670847134384
12.1859296482412 0.0939294770102974
12.3115577889447 0.100516401778045
12.4371859296482 0.107192877158126
12.5628140703518 0.113921121570608
12.6884422110553 0.120660577320792
12.8140703517588 0.12736794313834
12.9396984924623 0.133997243976009
13.0653266331658 0.140499968947175
13.1909547738693 0.146825307612167
13.3165829145729 0.152920511001781
13.4422110552764 0.15873139714338
13.5678391959799 0.164203011974352
13.6934673366834 0.169280446031626
13.8190954773869 0.173909795861292
13.9447236180905 0.178039247354294
14.070351758794 0.181620246828183
14.1959798994975 0.184608715309381
14.321608040201 0.18696625285401
14.4472361809045 0.188661273683405
14.572864321608 0.189670010253363
14.6984924623116 0.189977325927686
14.8241206030151 0.18957728229501
14.9497487437186 0.188473418587148
15.0753768844221 0.186678716816326
15.2010050251256 0.184215246181472
15.3266331658291 0.181113502369978
15.4522613065327 0.177411479429112
15.5778894472362 0.173153531437757
15.7035175879397 0.168389095870613
15.8291457286432 0.163171358358414
15.9547738693467 0.157555938357691
16.0804020100502 0.151599666950722
16.2060301507538 0.145359512627072
16.3316582914573 0.138891690493187
16.4572864321608 0.132250967673725
16.5829145728643 0.125490155756335
16.7085427135678 0.118659762848158
16.8341708542714 0.111807765378713
16.9597989949749 0.104979454454577
17.0854271356784 0.0982173134778305
17.2110552763819 0.0915608919288554
17.3366834170854 0.0850466528624645
17.4623115577889 0.0787077864293851
17.5879396984925 0.0725739961509166
17.713567839196 0.0666712765553533
17.8391959798995 0.0610217085285424
17.964824120603 0.0556433015093765
18.0904522613065 0.0505499094666315
18.21608040201 0.045751241155049
18.3417085427136 0.0412529757440102
18.4673366834171 0.0370569841225701
18.5929648241206 0.0331616456327889
18.7185929648241 0.0295622410988476
18.8442211055276 0.0262513968601728
18.9698492462312 0.0232195516636944
19.0954773869347 0.0204554188006132
19.2211055276382 0.0179464194045347
19.3467336683417 0.0156790686199826
19.4723618090452 0.0136393034417904
19.5979899497487 0.0118127483865864
19.7236180904523 0.0101849218342646
19.8492462311558 0.00874139111386804
19.9748743718593 0.00746788772748032
20.1005025125628 0.00635039534454842
20.2261306532663 0.00537522249712355
20.3517587939698 0.00452906965269178
20.4773869346734 0.00379909709051959
20.6030150753769 0.00317299638204696
20.7286432160804 0.00263906486762768
20.8542713567839 0.0021862798097558
20.9798994974874 0.00180436719692393
21.105527638191 0.00148385959007138
21.2311557788945 0.00121613787897891
21.356783919598 0.000993453134531923
21.4824120603015 0.000808926595460376
21.608040201005 0.00065652787189846
21.7336683417085 0.000531033362691461
21.8592964824121 0.000427968416108576
21.9849246231156 0.000343537756310869
22.1105527638191 0.000274549094776352
22.2361809045226 0.000218334684137026
22.3618090452261 0.000172674959712552
22.4874371859296 0.000135727501579175
22.6130653266332 0.000105963499515631
22.7386934673367 8.21128631071096e-05
22.8643216080402 6.31182059999636e-05
22.9899497487437 4.80972213688868e-05
23.1155778894472 3.63124867652104e-05
23.2412060301508 2.71474850173224e-05
23.3668341708543 2.00875706540243e-05
23.4924623115578 1.47046994183791e-05
23.6180904522613 1.06449179158717e-05
23.7437185929648 7.61783128443098e-06
23.8693467336683 5.38748871303608e-06
23.9949748743719 3.76432187966788e-06
24.1206030150754 2.59792470593951e-06
24.2462311557789 1.77056977006816e-06
24.3718592964824 1.19142071939968e-06
24.4974874371859 7.91429289990083e-07
24.6231155778894 5.18910238016347e-07
24.748743718593 3.35777564572073e-07
24.8743718592965 2.14409214510312e-07
25 1.35091031625866e-07
};
\end{axis}

\end{tikzpicture}


==> img/poisson25corrupt_wt_dist.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
height=1.25in,
width=2.8in,
xlabel={Data Index},
ylabel={Weights},
xmin=0, xmax=100,
ymin=0, ymax=2.1,
tickwidth={0},
% x tick label style={rotate=60, anchor=east, font=\tiny, draw=none},
xtick={0, 75, 100},
% xticklabels={Washington,Adams,Jefferson,Madison,Monroe,Adams,Jackson,VanBuren,Harrison,Tyler,Polk,Taylor,Filmore,Pierce,Buchanan,Lincoln,Johnson,Grant,Hayes,Garfield,Arthur,Cleveland,Harrison,Cleveland,McKinley,Roosevelt,Taft,Wilson,Harding,Coolidge,Hoover,Roosevelt,Truman,Eisenhower,Kennedy,Johnson,Nixon,Ford,Carter,Reagan,Bush,Clinton,Bush},
% ytick={0, 1460, 2921},
ytick={0,1,2},
ymajorgrids,
bar width=2pt,
bar shift=-1pt,
axis x line*=bottom,
axis y line*=left,
]
\addplot [very thick, gray, dashed]
table {%
75.25 0
75.25 10
};
\addplot [ybar, fill=color1, draw=none]
table {%
1   1.7592860943713
2   1.39481459590098
3   1.67421113937926
4   1.65891367442262
5   1.81279744016377
6   1.63266797632678
7   1.21551010765708
8   1.40168525743965
9   1.19435009905585
10  1.64608000901005
11  1.84342287044214
12  0.830428969018933
13  0.807408783576053
14  0.841777590969254
15  1.19332333070599
16  0.806880553041603
17  0.804864630936155
18  1.35594590698286
19  1.76989159685568
20  0.813204698496986
21  1.20337315814004
22  1.63975159506425
23  1.63918931763792
24  1.81495367911178
25  0.822995578301102
26  0.864047098723105
27  1.66691588549473
28  1.61342266757087
29  1.39962160980893
30  0.847470359553624
31  0.841078234729762
32  1.62452521666575
33  1.37894776554364
34  1.39287431566268
35  0.579004777180068
36  1.40723136820599
37  0.865988697884938
38  1.40638189202231
39  1.6486793568015
40  1.18626051595579
41  0.495773497816017
42  1.63119555116419
43  1.66414590654434
44  0.848837009415355
45  1.65383176713867
46  1.78269332633043
47  0.826845084977367
48  0.425940372999342
49  1.77787640815515
50  1.76354101000462
51  1.85446379631723
52  1.19975039102455
53  1.22515661719285
54  1.20794185334475
55  1.62616095262314
56  1.81199248090837
57  0.833040337960758
58  0.565144232324892
59  1.74017174676113
60  1.21657523739716
61  1.62138006049764
62  1.19350445575359
63  1.80565275257797
64  1.39647414769928
65  0.280172324205834
66  0.591565814764517
67  1.79547241750574
68  1.6568830514181
69  0.870304544567867
70  1.60368331250331
71  1.18038835123895
72  1.78104224091528
73  1.79037958003439
74  1.81765418820537
75  1.80997218692231
76  0.0204417459861507
77  0.0199621382580768
78   0.0183864414954401
79  0.0185333007502802
80  0.0184467295391938
81  0.0170323137813134
82  0.0167210090631106
83  0.0156673776499465
84   0.0156025674732973
85  0.0142012086233576
86   0.014738966723548
87  0.0140325288366903
88  0.0144686414164839
89   0.0134698961081197
90   0.0133410862124034
91   0.0130380831041275
92   0.0131533746454999
93  0.0124981305038118
94  0.0117430235597718
95   0.0110192492014951
96  0.0108410323624218
97  0.0100621895392895
98  0.0101280529931813
99  0.00884469109218876
100 0.00784079705855833
};
\end{axis}

\end{tikzpicture}


==> img/poissoncorrupt_CI.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
width=2.65in,
height=1.5in,
xmin=0, xmax=0.55,
ymin=0, ymax=30,
axis x line=bottom,
axis y line=middle,
xlabel={$F$},
x label style={at={(current axis.right of origin)},anchor=north},
ylabel={$\beta$},
% y label style={anchor=near ticklabel},
% ylabel near ticks,
% xlabel near ticks,
xtick={0,0.1,0.2,...,0.4},
ytick={5,15,25},
legend entries={{original}, {\gls{RPM} Beta},{\gls
{RPM} Dirichlet},{localized}},
legend style={draw=none, at={(1.45,0.15)}, anchor=south east, font=\small},
legend cell align=left,
cycle list name=mark list*,
]
\addplot+[
    color1, very thick,
    error bars/.cd,
    y dir=both, y explicit,
]
table[y error plus=ey+, y error minus=ey-]
{
x            y            ey-          ey+
  0.           5.19115091   0.43220633   0.45010775
   0.05         7.07459481   0.50764147   0.53722786
   0.1          9.42234683   0.57274398   0.59839596
   0.15        11.60267583   0.67564777   0.65875432
   0.2         14.10126137   0.72992678   0.72617755
   0.25        16.29750769   0.77952148   0.81409055
   0.3         18.47689903   0.80750852   0.85228689
   0.35        20.18705984   0.87784801   0.92728752
   0.4         22.87417228   0.95609248   0.9271641
   0.45        25.9174598    0.9804041    1.04590511
};

\addplot+[
    color2, very thick,
    error bars/.cd,
    y dir=both, y explicit,
]
table[y error plus=ey+, y error minus=ey-]
{
x            y            ey-          ey+
 0.          4.84646951  0.76291175  0.84843073
  0.05        4.57230001  0.80683137  1.13896967
  0.1         4.80657759  0.94188641  0.63836777
  0.15        4.3343995   0.88730728  1.22753194
  0.2         4.74574944  0.77516682  0.64500185
  0.25        5.00845737  1.08693521  1.41820451
  0.3         4.9599828   0.65283102  1.04392796
  0.35        4.37819242  0.47031712  1.02174061
  0.4         5.01498998  0.9252999   0.96066442
  0.45        4.94253726  1.26434426  1.54347755
};

\addplot+[
    white!46.666666666666664!black, very thick,
    error bars/.cd,
    y dir=both, y explicit,
]
table[y error plus=ey+, y error minus=ey-]
{
x            y            ey-          ey+
 0.          4.77292181  0.60621469  0.64291964
  0.05        4.7716854   0.52025631  0.5283683
  0.1         4.63930071  0.5138655   0.5419149
  0.15        4.37093369  0.55587899  0.63531639
  0.2         4.74705602  0.54851267  0.60661816
  0.25        4.94688575  0.57071228  0.61673264
  0.3         4.75924944  0.60907269  0.63106429
  0.35        4.67317098  0.61492661  0.6730777
  0.4         5.1108797   0.63429037  0.66177764
  0.45        5.05599505  0.59356943  0.65386968
};

\addplot+[
    color3, very thick,
    error bars/.cd,
    y dir=both, y explicit,
]
table[y error plus=ey+, y error minus=ey-]
{
x            y            ey-          ey+
  0.           5.17592944   0.46289187   0.48975379
   0.05         6.96699552   1.17657932   1.2888849
   0.1          9.0372264    2.23650897   2.18518275
   0.15        10.83295063   2.98352064   2.99833936
   0.2         13.05519026   3.33923621   3.17485912
   0.25        14.9237677    3.50603004   3.73580639
   0.3         16.85486087   3.97358882   3.94633098
   0.35        18.45814224   4.30245224   4.11300774
   0.4         20.83520452   4.4023661    4.30728814
   0.45        23.78158842   4.97647858   4.52551246
};

\end{axis}
\end{tikzpicture}


==> img/weights_corrupted_clean.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
width=3.2in,
height=1.25in,
xmin=0, xmax=1.3,
ymin=0, ymax=5,
axis lines=left,
xlabel={$\E_{p(w|y)}[w]$},
x label style={at={(current axis.right of origin)},anchor=north},
ylabel={Density},
ylabel near ticks,
xtick={0,1},
ytick=\empty,
legend entries={{Corrupted ($F=25\%$)},{Clean ($F=0\%$)}},
legend style={draw=none, at={(0.05,0.95)}, anchor=north west,
font=\small},
legend cell align=left,
]
\addplot [ultra thick, color0]
table {%
0 0.0375804712473037
0.0121212121212121 0.05252152430126
0.0242424242424242 0.0715981041960892
0.0363636363636364 0.0952633526693461
0.0484848484848485 0.123799803521855
0.0606060606060606 0.157266210226919
0.0727272727272727 0.195464695854817
0.0848484848484849 0.237935897542008
0.096969696969697 0.283984807098524
0.109090909090909 0.332733677887509
0.121212121212121 0.383192281335487
0.133333333333333 0.434331748720767
0.145454545454545 0.485147637151117
0.157575757575758 0.534701213389433
0.16969696969697 0.582134559079592
0.181818181818182 0.626663166840371
0.193939393939394 0.667556800800783
0.206060606060606 0.704123243404285
0.218181818181818 0.735708736449884
0.23030303030303 0.761723451925792
0.242424242424242 0.781691694165661
0.254545454545455 0.795317319421898
0.266666666666667 0.802547935834575
0.278787878787879 0.803619066044006
0.290909090909091 0.799062505873476
0.303030303030303 0.789670823954299
0.315151515151515 0.776420131487922
0.327272727272727 0.760363015738219
0.339393939393939 0.742510205624369
0.351515151515152 0.723721499817805
0.363636363636364 0.704623599247382
0.375757575757576 0.685566015773374
0.387878787878788 0.666618315576285
0.4 0.647604832450788
0.412121212121212 0.628168255847506
0.424242424242424 0.607851708825368
0.436363636363636 0.586189565374582
0.448484848484848 0.562799101087302
0.460606060606061 0.53746678934296
0.472727272727273 0.51022374362174
0.484848484848485 0.481404333500812
0.496969696969697 0.451681019621861
0.509090909090909 0.422068094273558
0.521212121212121 0.393888391897381
0.533333333333333 0.368700727700932
0.545454545454545 0.348191545579648
0.557575757575758 0.334040831543951
0.56969696969697 0.327778024355742
0.581818181818182 0.330646668249546
0.593939393939394 0.343495752984527
0.606060606060606 0.366710999590487
0.618181818181818 0.400191901879922
0.63030303030303 0.443372164442366
0.642424242424242 0.495274616614786
0.654545454545455 0.554588577352467
0.666666666666667 0.619758713159771
0.678787878787879 0.689078953233426
0.690909090909091 0.760791034693068
0.703030303030303 0.833192149980893
0.715151515151515 0.904757598662367
0.727272727272727 0.974280997688329
0.739393939393939 1.04102670293755
0.751515151515151 1.10487840155461
0.763636363636364 1.16645719289976
0.775757575757576 1.22717509157048
0.787878787878788 1.28918858595999
0.8 1.35522354486051
0.812121212121212 1.42825795099435
0.824242424242424 1.51107171598234
0.836363636363636 1.60570062205145
0.848484848484849 1.71285998832979
0.860606060606061 1.83142724893014
0.872727272727273 1.95808475965777
0.884848484848485 2.08721888761017
0.896969696969697 2.21114524925056
0.909090909090909 2.32068355553909
0.921212121212121 2.40604496669701
0.933333333333333 2.45793128843022
0.945454545454545 2.46869292644762
0.957575757575758 2.43336500086839
0.96969696969697 2.35040774508222
0.981818181818182 2.2220199874782
0.993939393939394 2.053965948143
1.00606060606061 1.85494097382826
1.01818181818182 1.63558241681231
1.03030303030303 1.40728986742077
1.04242424242424 1.18104234907011
1.05454545454545 0.966385639833507
1.06666666666667 0.770716579092043
1.07878787878788 0.598926055529262
1.09090909090909 0.453394377367964
1.1030303030303 0.334276504375505
1.11515151515152 0.239979864807466
1.12727272727273 0.16772731782282
1.13939393939394 0.114109227525123
1.15151515151515 0.0755543948015962
1.16363636363636 0.048681066128949
1.17575757575758 0.0305186927623044
1.18787878787879 0.0186133961258316
1.2 0.011043108528019
};
\addplot [ultra thick, color1, dashed, opacity=0.5]
table {%
0 0.0213489275944965
0.0121212121212121 0.0333196573583606
0.0242424242424242 0.0498429076644722
0.0363636363636364 0.0714751638857802
0.0484848484848485 0.0982778400299359
0.0606060606060606 0.129612774375181
0.0727272727272727 0.164036054422978
0.0848484848484849 0.199357606792352
0.096969696969697 0.232900401998188
0.109090909090909 0.26193559262554
0.121212121212121 0.28420534251806
0.133333333333333 0.298398395846842
0.145454545454545 0.304437372957698
0.157575757575758 0.303480776668597
0.16969696969697 0.297626100389957
0.181818181818182 0.289394744905314
0.193939393939394 0.281149328247312
0.206060606060606 0.274612247782226
0.218181818181818 0.270613937392622
0.23030303030303 0.269116232456793
0.242424242424242 0.269462839740499
0.254545454545455 0.270739905781679
0.266666666666667 0.272108568480681
0.278787878787879 0.273001962968736
0.290909090909091 0.273145565605508
0.303030303030303 0.272434006618211
0.315151515151515 0.270750897437387
0.327272727272727 0.267832216091804
0.339393939393939 0.26324608717245
0.351515151515152 0.256506203170537
0.363636363636364 0.247276422678033
0.375757575757576 0.235584300288337
0.387878787878788 0.221956360477719
0.4 0.207418013538728
0.412121212121212 0.193352129267841
0.424242424242424 0.181260691085762
0.436363636363636 0.172503749776559
0.448484848484848 0.168089464471546
0.460606060606061 0.16856242337585
0.472727272727273 0.173999273187523
0.484848484848485 0.184088151538307
0.496969696969697 0.198252848394333
0.509090909090909 0.215784959963292
0.521212121212121 0.235959653717623
0.533333333333333 0.25812263138956
0.545454545454545 0.281741475244665
0.557575757575758 0.306415399894824
0.56969696969697 0.331840188718197
0.581818181818182 0.35773517147721
0.593939393939394 0.383754990935611
0.606060606060606 0.409421627678335
0.618181818181818 0.43411079754682
0.63030303030303 0.45710694622726
0.642424242424242 0.477709973614582
0.654545454545455 0.495351443207415
0.666666666666667 0.509675314305611
0.678787878787879 0.520563692527721
0.690909090909091 0.528130011756571
0.703030303030303 0.532736097128331
0.715151515151515 0.535092198110151
0.727272727272727 0.536462481869019
0.739393939393939 0.538937646631782
0.751515151515151 0.545683358448949
0.763636363636364 0.561060574595238
0.775757575757576 0.590554847818076
0.787878787878788 0.640529235321212
0.8 0.717885911223931
0.812121212121212 0.829735361224668
0.824242424242424 0.983102210141225
0.836363636363636 1.18456279217483
0.848484848484849 1.43958145537749
0.860606060606061 1.75128666764186
0.872727272727273 2.1185792389243
0.884848484848485 2.53379439042577
0.896969696969697 2.98054525351518
0.909090909090909 3.43267304357302
0.921212121212121 3.85522406427657
0.933333333333333 4.20796201008772
0.945454545454545 4.45117166841898
0.957575757575758 4.55266042619072
0.96969696969697 4.49425407347022
0.981818181818182 4.27599780371634
0.993939393939394 3.91680400883524
1.00606060606061 3.45127577599908
1.01818181818182 2.92352627402459
1.03030303030303 2.3796154214917
1.04242424242424 1.86047016518425
1.05454545454545 1.39680856054311
1.06666666666667 1.00683946818928
1.07878787878788 0.69666711289319
1.09090909090909 0.462680214592213
1.1030303030303 0.294909035891814
1.11515151515152 0.180391846305983
1.12727272727273 0.105887431156126
1.13939393939394 0.0596420782290204
1.15151515151515 0.0322350223945444
1.16363636363636 0.0167170207607428
1.17575757575758 0.00831833462053457
1.18787878787879 0.00397148413805061
1.2 0.00181928820184653
};
\end{axis}

\end{tikzpicture}

